YieldSAT: A Multimodal Benchmark Dataset for High-Resolution Crop Yield Prediction

Crop yield prediction requires substantial data to train scalable models. However, creating yield prediction datasets is constrained by high acquisition costs, heterogeneous data quality, and data privacy regulations. Consequently, existing datasets are scarce, low in quality, or limited to regional levels or single crop types, hindering the development of scalable data-driven solutions. In this work, we release YieldSAT, a large, high-quality, and multimodal dataset for high-resolution crop yield prediction. YieldSAT spans various climate zones across multiple countries, including Argentina, Brazil, Uruguay, and Germany, and includes major crop types, including corn, rapeseed, soybeans, and wheat, across 2,173 expert-curated fields. In total, over 12.2 million yield samples are available, each with a spatial resolution of 10 m. Each field is paired with multispectral satellite imagery, resulting in 113,555 labeled satellite images, complemented by auxiliary environmental data. We demonstrate the potential of large-scale and high-resolution crop yield prediction as a pixel regression task by comparing various deep learning models and data fusion architectures. Furthermore, we highlight open challenges arising from severe distribution shifts in the ground truth data under real-world conditions. To mitigate this, we explore a domain-informed Deep Ensemble approach that exhibits significant performance gains. The dataset is available at https://yieldsat.github.io/.

==> (inline-0) <==
\begin{tabular}{ccclllllllllllllllllll}
\hline
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Evaluation}}} &
  \multicolumn{18}{c}{\textbf{Field-Level}} \\ \cline{5-22} 
\multicolumn{4}{c}{} &
  \multicolumn{2}{c}{\textbf{ARG-C}} &
  \multicolumn{2}{c}{\textbf{ARG-S}} &
  \multicolumn{2}{c}{\textbf{ARG-W}} &
  \multicolumn{2}{c}{\textbf{BRA-C}} &
  \multicolumn{2}{c}{\textbf{BRA-S}} &
  \multicolumn{2}{c}{\textbf{BRA-W}} &
  \multicolumn{2}{c}{\textbf{GER-R}} &
  \multicolumn{2}{c}{\textbf{GER-W}} &
  \multicolumn{2}{c}{\textbf{URG-S}} \\ \hline
\textbf{Splitting} &
  \textbf{Modalities} &
  \textbf{Fusion Method} &
  \multicolumn{1}{c}{\textbf{Model}} &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE \\ \hline
\multirow{10}{*}{\textbf{CV10}} &
  \multirow{4}{*}{Sentinel-2} &
  \multicolumn{1}{c}{X} &
  3D-ConvLSTM &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.13 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.79 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.92 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.76 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  0.73 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.81 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.12 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.51 {\tiny $\pm$ \textcolor{black!50}{0.10}} \\
 &
   &
  \multicolumn{1}{c}{X} &
  3D-LSTM &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  1.44 {\tiny $\pm$ \textcolor{black!50}{0.39}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.89 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.76 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.48 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.57 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.54 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  1.28 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  0.73 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  \multicolumn{1}{c}{X} &
  LSTM &
  0.79 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.29 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.85 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.88 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  0.83 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.41}} &
  2.60 {\tiny $\pm$ \textcolor{black!50}{1.28}} &
  0.66 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  \multicolumn{1}{c}{X} &
  Transformer &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.35 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.73 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.87 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.79 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.35 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  1.26 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.10}} \\
 &
  \multirow{6}{*}{Sentinel-2 + ADM} &
  \multirow{2}{*}{Feature Fusion} &
  AFF &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  1.12 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.92 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.6 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.04}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.8 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.31 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.43 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.80 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.60 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.96 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.81 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.46 {\tiny $\pm$ \textcolor{black!50}{0.11}} \\
 &
   &
   &
  MMGF &
  0.79 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  1.30 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.51 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.89 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.69 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  0.76 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.86 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.80 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.31 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.51 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.90 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.09}} \\
 &
   &
  \multirow{4}{*}{Input Fusion} &
  3D-ConvLSTM &
  0.12 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  2.63 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.89 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  0.83 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.76 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  1.03 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.50 {\tiny $\pm$ \textcolor{black!50}{0.10}} \\
 &
   &
   &
  3D-LSTM &
  0.40 {\tiny $\pm$ \textcolor{black!50}{0.56}} &
  2.17 {\tiny $\pm$ \textcolor{black!50}{0.79}} &
  0.76 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.87 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.35 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.81 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  1.17 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.09}} \\
 &
   &
   &
  LSTM &
  0.76 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  1.39 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.85 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.83 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.81 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.81 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  1.16 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.07}} \\
 &
   &
   &
  Transformer &
  0.69 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  1.55 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.83 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.87 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.79 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.81 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.37 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.76 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  1.19 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.73 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.10}} \\ \hline
\end{tabular}
\begin{tabular}{ccclllllllllllllllllll}
\hline
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Evaluation}}} &
  \multicolumn{18}{c}{\textbf{Subfield   (Pixel)-Level}} \\ \cline{5-22} 
\multicolumn{4}{c}{} &
  \multicolumn{2}{c}{\textbf{ARG-C}} &
  \multicolumn{2}{c}{\textbf{ARG-S}} &
  \multicolumn{2}{c}{\textbf{ARG-W}} &
  \multicolumn{2}{c}{\textbf{BRA-C}} &
  \multicolumn{2}{c}{\textbf{BRA-S}} &
  \multicolumn{2}{c}{\textbf{BRA-W}} &
  \multicolumn{2}{c}{\textbf{GER-R}} &
  \multicolumn{2}{c}{\textbf{GER-W}} &
  \multicolumn{2}{c}{\textbf{URG-S}} \\ \hline
\textbf{Splitting} &
  \textbf{Modalities} &
  \textbf{Fusion Method} &
  \multicolumn{1}{c}{\textbf{Model}} &
  R2 &
  RMSE &
  R2 &
  RMSE &
  R2 &
  RMSE &
  R2 &
  RMSE &
  R2 &
  RMSE &
  R2 &
  RMSE &
  R2 &
  RMSE &
  R2 &
  RMSE &
  R2 &
  RMSE \\ \hline
\multirow{10}{*}{\textbf{CV10}} &
  \multirow{4}{*}{Sentinel-2} &
  \multicolumn{1}{l}{X} &
  3D-ConvLSTM &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  2.2 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.9 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.79 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.1 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.45 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  2.13 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.94 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.23 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  1.38 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.2 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  2.4 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.41 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.22 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  \multicolumn{1}{l}{X} &
  3D-LSTM &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  2.37 {\tiny $\pm$ \textcolor{black!50}{0.38}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.9 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.79 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.08 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.46 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  2.13 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.93 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.24 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  1.37 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.48 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  1.2 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.3 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  2.46 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.23 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  \multicolumn{1}{l}{X} &
  LSTM &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  2.4 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  0.6 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.96 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  1.21 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  2.2 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.98 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.39 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.36 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  1.33 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  -0.32 {\tiny $\pm$ \textcolor{black!50}{0.64}} &
  3.38 {\tiny $\pm$ \textcolor{black!50}{1.04}} &
  0.37 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.26 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  \multicolumn{1}{l}{X} &
  Transformer &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  2.33 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.94 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.76 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  1.17 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  2.16 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.38 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.94 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.39 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.25 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.32 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  2.43 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.38 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  1.24 {\tiny $\pm$ \textcolor{black!50}{0.13}} \\
 &
  \multirow{6}{*}{Sentinel-2 + ADM} &
  \multirow{2}{*}{Feature Fusion} &
  AFF &
  0.7 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  2.03 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.73 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.79 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.96 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.46 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  2.12 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.9 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.24 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.37 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  1.20 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  2.2 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  0.43 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.19 {\tiny $\pm$ \textcolor{black!50}{1.10}} \\
 &
   &
   &
  MMGF &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  2.2 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.7 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.8 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  1.07 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  2.19 {\tiny $\pm$ \textcolor{black!50}{0.42}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.92 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.2 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  1.4 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.26 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  2.21 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  0.4 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.22 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  \multirow{4}{*}{Input Fusion} &
  3D-ConvLSTM &
  0.08 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  3.58 {\tiny $\pm$ \textcolor{black!50}{0.64}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.87 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.11 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.46 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  2.12 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.38 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.94 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.23 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.38 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  1.27 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  2.3 {\tiny $\pm$ \textcolor{black!50}{0.4}} &
  0.41 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.22 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
   &
  3D-LSTM &
  0.36 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  2.97 {\tiny $\pm$ \textcolor{black!50}{0.63}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.91 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.13 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.46 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  2.12 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.41 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.93 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  0.24 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.37 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.2 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.37 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  2.34 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.4 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.22 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
   &
  LSTM &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  2.41 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.98 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.2 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.43 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  2.18 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.33 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.99 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.21 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.4 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.47 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.21 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.35 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  2.38 {\tiny $\pm$ \textcolor{black!50}{0.4}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.23 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
   &
  Transformer &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  2.57 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.98 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.7 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  1.3 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  2.17 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.37 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.96 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  1.39 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.45 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.24 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.38 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  2.32 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.23 {\tiny $\pm$ \textcolor{black!50}{0.13}} \\ \hline
\end{tabular}
\begin{tabular}{ccclllllllllllllllllll}
\hline
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Evaluation}}} &
  \multicolumn{18}{c}{\textbf{Field-Level}} \\ \cline{5-22} 
\multicolumn{4}{c}{} &
  \multicolumn{2}{c}{\textbf{ARG-C}} &
  \multicolumn{2}{c}{\textbf{ARG-S}} &
  \multicolumn{2}{c}{\textbf{ARG-W}} &
  \multicolumn{2}{c}{\textbf{BRA-C}} &
  \multicolumn{2}{c}{\textbf{BRA-S}} &
  \multicolumn{2}{c}{\textbf{BRA-W}} &
  \multicolumn{2}{c}{\textbf{GER-R}} &
  \multicolumn{2}{c}{\textbf{GER-W}} &
  \multicolumn{2}{c}{\textbf{URG-S}} \\ \hline
\textbf{Splitting} &
  \textbf{Modalities} &
  \textbf{Fusion Method} &
  \multicolumn{1}{c}{\textbf{Model}} &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE \\ \hline
\multirow{10}{*}{\textbf{LOYO}} &
  \multirow{4}{*}{Sentinel-2} &
  X &
  3D-ConvLSTM &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.55}} &
  1.75 {\tiny $\pm$ \textcolor{black!50}{0.51}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.88}} &
  1.00 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  0.20 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  1.58 {\tiny $\pm$ \textcolor{black!50}{0.75}} &
  0.36 {\tiny $\pm$ \textcolor{black!50}{0.42}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  -0.06 {\tiny $\pm$ \textcolor{black!50}{1.30}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.42}} &
  0.43 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  1.02 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.23 {\tiny $\pm$ \textcolor{black!50}{0.60}} &
  1.67 {\tiny $\pm$ \textcolor{black!50}{0.60}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.15}} \\
 &
   &
  X &
  3D-LSTM &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  1.93 {\tiny $\pm$ \textcolor{black!50}{0.71}} &
  0.66 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{1.94}} &
  1.02 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.36 {\tiny $\pm$ \textcolor{black!50}{0.66}} &
  1.42 {\tiny $\pm$ \textcolor{black!50}{0.42}} &
  0.12 {\tiny $\pm$ \textcolor{black!50}{0.86}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  -0.33 {\tiny $\pm$ \textcolor{black!50}{1.03}} &
  0.92 {\tiny $\pm$ \textcolor{black!50}{0.56}} &
  0.41 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  1.03 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.00 {\tiny $\pm$ \textcolor{black!50}{0.74}} &
  1.90 {\tiny $\pm$ \textcolor{black!50}{0.72}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.66 {\tiny $\pm$ \textcolor{black!50}{0.17}} \\
 &
   &
  X &
  LSTM &
  0.46 {\tiny $\pm$ \textcolor{black!50}{0.59}} &
  2.06 {\tiny $\pm$ \textcolor{black!50}{0.54}} &
  0.50 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.85 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{1.70}} &
  1.02 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{1.50}} &
  1.59 {\tiny $\pm$ \textcolor{black!50}{0.48}} &
  0.06 {\tiny $\pm$ \textcolor{black!50}{1.66}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  -0.05 {\tiny $\pm$ \textcolor{black!50}{1.61}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  -0.07 {\tiny $\pm$ \textcolor{black!50}{0.77}} &
  1.39 {\tiny $\pm$ \textcolor{black!50}{0.46}} &
  -1.74 {\tiny $\pm$ \textcolor{black!50}{2.65}} &
  3.14 {\tiny $\pm$ \textcolor{black!50}{1.32}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  X &
  Transformer &
  0.57 {\tiny $\pm$ \textcolor{black!50}{0.64}} &
  1.83 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.84 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.94}} &
  0.99 {\tiny $\pm$ \textcolor{black!50}{0.51}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{0.61}} &
  1.59 {\tiny $\pm$ \textcolor{black!50}{0.59}} &
  0.28 {\tiny $\pm$ \textcolor{black!50}{0.64}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  -0.09 {\tiny $\pm$ \textcolor{black!50}{1.04}} &
  0.83 {\tiny $\pm$ \textcolor{black!50}{0.42}} &
  0.33 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  1.10 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.14 {\tiny $\pm$ \textcolor{black!50}{0.91}} &
  1.76 {\tiny $\pm$ \textcolor{black!50}{0.50}} &
  0.60 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.16}} \\
 &
  \multirow{6}{*}{Sentinel-2 + ADM} &
  \multirow{2}{*}{Feature Fusion} &
  AFF &
  0.33 {\tiny $\pm$ \textcolor{black!50}{10.45}} &
  2.30 {\tiny $\pm$ \textcolor{black!50}{1.47}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.84}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.81 {\tiny $\pm$ \textcolor{black!50}{0.42}} &
  0.93 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.35 {\tiny $\pm$ \textcolor{black!50}{0.59}} &
  0.38 {\tiny $\pm$ \textcolor{black!50}{0.70}} &
  0.54 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.14 {\tiny $\pm$ \textcolor{black!50}{0.51}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  1.00 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  1.71 {\tiny $\pm$ \textcolor{black!50}{0.64}} &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.47}} &
  0.73 {\tiny $\pm$ \textcolor{black!50}{0.22}} \\
 &
   &
   &
  MMGF &
  0.31 {\tiny $\pm$ \textcolor{black!50}{4.38}} &
  2.33 {\tiny $\pm$ \textcolor{black!50}{1.24}} &
  0.66 {\tiny $\pm$ \textcolor{black!50}{2.77}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.47}} &
  0.36 {\tiny $\pm$ \textcolor{black!50}{5.34}} &
  1.71 {\tiny $\pm$ \textcolor{black!50}{0.85}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{1.04}} &
  1.38 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  0.38 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  -0.08 {\tiny $\pm$ \textcolor{black!50}{0.96}} &
  0.83 {\tiny $\pm$ \textcolor{black!50}{0.38}} &
  0.15 {\tiny $\pm$ \textcolor{black!50}{0.47}} &
  1.24 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  -0.03 {\tiny $\pm$ \textcolor{black!50}{0.75}} &
  1.92 {\tiny $\pm$ \textcolor{black!50}{0.87}} &
  0.48 {\tiny $\pm$ \textcolor{black!50}{0.46}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  \multirow{4}{*}{Input Fusion} &
  3D-ConvLSTM &
  -0.01 {\tiny $\pm$ \textcolor{black!50}{1.00}} &
  2.82 {\tiny $\pm$ \textcolor{black!50}{1.01}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.69 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{1.40}} &
  1.03 {\tiny $\pm$ \textcolor{black!50}{0.42}} &
  0.45 {\tiny $\pm$ \textcolor{black!50}{0.63}} &
  1.32 {\tiny $\pm$ \textcolor{black!50}{0.55}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.73}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  -0.15 {\tiny $\pm$ \textcolor{black!50}{0.78}} &
  0.86 {\tiny $\pm$ \textcolor{black!50}{0.53}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  0.96 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.46 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  1.39 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.15}} \\
 &
   &
   &
  3D-LSTM &
  0.18 {\tiny $\pm$ \textcolor{black!50}{0.63}} &
  2.54 {\tiny $\pm$ \textcolor{black!50}{0.81}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.64}} &
  0.99 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.28 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  1.50 {\tiny $\pm$ \textcolor{black!50}{0.62}} &
  0.45 {\tiny $\pm$ \textcolor{black!50}{0.47}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  -0.07 {\tiny $\pm$ \textcolor{black!50}{0.67}} &
  0.82 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  0.26 {\tiny $\pm$ \textcolor{black!50}{0.48}} &
  1.15 {\tiny $\pm$ \textcolor{black!50}{0.39}} &
  0.15 {\tiny $\pm$ \textcolor{black!50}{0.68}} &
  1.75 {\tiny $\pm$ \textcolor{black!50}{0.63}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.19}} \\
 &
   &
   &
  LSTM &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.60}} &
  2.13 {\tiny $\pm$ \textcolor{black!50}{0.60}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{1.67}} &
  1.08 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.29 {\tiny $\pm$ \textcolor{black!50}{1.99}} &
  1.49 {\tiny $\pm$ \textcolor{black!50}{0.41}} &
  0.26 {\tiny $\pm$ \textcolor{black!50}{1.10}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.12 {\tiny $\pm$ \textcolor{black!50}{1.23}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.87 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.33 {\tiny $\pm$ \textcolor{black!50}{0.55}} &
  1.56 {\tiny $\pm$ \textcolor{black!50}{0.38}} &
  0.54 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.73 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
   &
  Transformer &
  0.33 {\tiny $\pm$ \textcolor{black!50}{0.88}} &
  2.30 {\tiny $\pm$ \textcolor{black!50}{0.98}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.85}} &
  1.08 {\tiny $\pm$ \textcolor{black!50}{0.3}} &
  0.25 {\tiny $\pm$ \textcolor{black!50}{1.07}} &
  1.54 {\tiny $\pm$ \textcolor{black!50}{0.63}} &
  -0.09 {\tiny $\pm$ \textcolor{black!50}{1.31}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.11 {\tiny $\pm$ \textcolor{black!50}{1.47}} &
  0.75 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.47 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.98 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.02 {\tiny $\pm$ \textcolor{black!50}{1.48}} &
  1.88 {\tiny $\pm$ \textcolor{black!50}{0.47}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.16}} \\ \hline
\end{tabular}
\begin{tabular}{ccclllllllllllllllllll}
\hline
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Evaluation}}} &
  \multicolumn{18}{c}{\textbf{Subfield   (Pixel)-Level}} \\ \cline{5-22} 
\multicolumn{4}{c}{} &
  \multicolumn{2}{c}{\textbf{ARG-C}} &
  \multicolumn{2}{c}{\textbf{ARG-S}} &
  \multicolumn{2}{c}{\textbf{ARG-W}} &
  \multicolumn{2}{c}{\textbf{BRA-C}} &
  \multicolumn{2}{c}{\textbf{BRA-S}} &
  \multicolumn{2}{c}{\textbf{BRA-W}} &
  \multicolumn{2}{c}{\textbf{GER-R}} &
  \multicolumn{2}{c}{\textbf{GER-W}} &
  \multicolumn{2}{c}{\textbf{URG-S}} \\ \hline
\textbf{Splitting} &
  \textbf{Modalities} &
  \textbf{Fusion Method} &
  \multicolumn{1}{c}{\textbf{Model}} &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE \\ \hline
\multirow{10}{*}{\textbf{LOYO}} &
  \multirow{4}{*}{Sentinel-2} &
  X &
  3D-ConvLSTM &
  0.48 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  2.68 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.54 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  1.04 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.58}} &
  1.38 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.15 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  2.67 {\tiny $\pm$ \textcolor{black!50}{0.90}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.08 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.06 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.52 {\tiny $\pm$ \textcolor{black!50}{0.45}} &
  0.21 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  1.49 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.15 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  2.71 {\tiny $\pm$ \textcolor{black!50}{0.79}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  1.28 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
   &
  X &
  3D-LSTM &
  0.47 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  2.70 {\tiny $\pm$ \textcolor{black!50}{0.39}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  1.03 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.5}} &
  1.35 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.21 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  2.56 {\tiny $\pm$ \textcolor{black!50}{0.73}} &
  0.13 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  1.12 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.03 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  1.54 {\tiny $\pm$ \textcolor{black!50}{0.53}} &
  0.18 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  1.52 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  0.01 {\tiny $\pm$ \textcolor{black!50}{0.3}} &
  2.93 {\tiny $\pm$ \textcolor{black!50}{0.91}} &
  0.35 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.27 {\tiny $\pm$ \textcolor{black!50}{0.14}} \\
 &
   &
  \multirow{2}{*}{X} &
  LSTM &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  2.90 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.46 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.12 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.73}} &
  1.49 {\tiny $\pm$ \textcolor{black!50}{0.46}} &
  0.15 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  2.66 {\tiny $\pm$ \textcolor{black!50}{0.66}} &
  0.04 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  1.18 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  0.08 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  1.50 {\tiny $\pm$ \textcolor{black!50}{0.46}} &
  -0.05 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  1.71 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  -0.68 {\tiny $\pm$ \textcolor{black!50}{0.77}} &
  3.82 {\tiny $\pm$ \textcolor{black!50}{1.21}} &
  0.33 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  1.29 {\tiny $\pm$ \textcolor{black!50}{0.1}} \\
 &
   &
   &
  Transformer &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  2.83 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  0.48 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  1.10 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.62}} &
  1.38 {\tiny $\pm$ \textcolor{black!50}{0.41}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  2.60 {\tiny $\pm$ \textcolor{black!50}{0.8}} &
  0.16 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  1.10 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.05 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.53 {\tiny $\pm$ \textcolor{black!50}{0.45}} &
  0.14 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.55 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.13 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  2.74 {\tiny $\pm$ \textcolor{black!50}{0.70}} &
  0.33 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.29 {\tiny $\pm$ \textcolor{black!50}{0.12}} \\
 &
  \multirow{6}{*}{Sentinel-2 + ADM} &
  \multirow{2}{*}{Feature Fusion} &
  AFF &
  0.35 {\tiny $\pm$ \textcolor{black!50}{1.83}} &
  2.99 {\tiny $\pm$ \textcolor{black!50}{1.31}} &
  0.66 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  0.89 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  1.27 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.29 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  2.43 {\tiny $\pm$ \textcolor{black!50}{0.81}} &
  0.29 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  1.02 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.11 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  1.48 {\tiny $\pm$ \textcolor{black!50}{0.48}} &
  0.25 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  1.45 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  0.16 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  2.70 {\tiny $\pm$ \textcolor{black!50}{0.82}} &
  0.32 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.30 {\tiny $\pm$ \textcolor{black!50}{0.16}} \\
 &
   &
   &
  MMGF &
  0.30 {\tiny $\pm$ \textcolor{black!50}{0.97}} &
  3.10 {\tiny $\pm$ \textcolor{black!50}{1.13}} &
  0.57 {\tiny $\pm$ \textcolor{black!50}{1.32}} &
  1.00 {\tiny $\pm$ \textcolor{black!50}{0.48}} &
  0.28 {\tiny $\pm$ \textcolor{black!50}{2.97}} &
  2.03 {\tiny $\pm$ \textcolor{black!50}{0.76}} &
  0.23 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  2.53 {\tiny $\pm$ \textcolor{black!50}{0.67}} &
  0.24 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.05 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.06 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.52 {\tiny $\pm$ \textcolor{black!50}{0.41}} &
  0.05 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  1.63 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  0.06 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  2.86 {\tiny $\pm$ \textcolor{black!50}{0.97}} &
  0.28 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  1.34 {\tiny $\pm$ \textcolor{black!50}{0.13}} \\
 &
   &
  \multirow{4}{*}{Input Fusion} &
  3D-ConvLSTM &
  -0.02 {\tiny $\pm$ \textcolor{black!50}{0.47}} &
  3.75 {\tiny $\pm$ \textcolor{black!50}{0.79}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.01 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.75}} &
  1.43 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  0.27 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  2.47 {\tiny $\pm$ \textcolor{black!50}{0.81}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.08 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.04 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  1.54 {\tiny $\pm$ \textcolor{black!50}{0.52}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  1.47 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  2.60 {\tiny $\pm$ \textcolor{black!50}{0.63}} &
  0.31 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.31 {\tiny $\pm$ \textcolor{black!50}{0.16}} \\
 &
   &
   &
  3D-LSTM &
  0.25 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  3.23 {\tiny $\pm$ \textcolor{black!50}{0.68}} &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  1.05 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.47}} &
  1.34 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  2.55 {\tiny $\pm$ \textcolor{black!50}{0.82}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  1.06 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.06 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  1.52 {\tiny $\pm$ \textcolor{black!50}{0.51}} &
  0.13 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  1.56 {\tiny $\pm$ \textcolor{black!50}{0.51}} &
  0.15 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  2.72 {\tiny $\pm$ \textcolor{black!50}{0.79}} &
  0.30 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  1.32 {\tiny $\pm$ \textcolor{black!50}{0.17}} \\
 &
   &
   &
  LSTM &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  2.78 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.09 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.67}} &
  1.49 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  2.60 {\tiny $\pm$ \textcolor{black!50}{0.67}} &
  0.17 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  1.09 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.09 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  1.50 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  0.31 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  1.38 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.18 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  2.67 {\tiny $\pm$ \textcolor{black!50}{0.65}} &
  0.30 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  1.32 {\tiny $\pm$ \textcolor{black!50}{0.13}} \\
 &
   &
   &
  Transformer &
  0.24 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  3.24 {\tiny $\pm$ \textcolor{black!50}{0.71}} &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  1.09 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.60 {\tiny $\pm$ \textcolor{black!50}{0.58}} &
  1.51 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  2.54 {\tiny $\pm$ \textcolor{black!50}{0.80}} &
  0.08 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  1.15 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.11 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  1.48 {\tiny $\pm$ \textcolor{black!50}{0.41}} &
  0.25 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.45 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  0.06 {\tiny $\pm$ \textcolor{black!50}{0.48}} &
  2.86 {\tiny $\pm$ \textcolor{black!50}{0.53}} &
  0.30 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  1.32 {\tiny $\pm$ \textcolor{black!50}{0.14}} \\ \hline
\end{tabular}
\begin{tabular}{ccclllllllllllllllllll}
\hline
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Evaluation}}} &
  \multicolumn{18}{c}{\textbf{Field-Level}} \\ \cline{5-22} 
\multicolumn{4}{c}{} &
  \multicolumn{2}{c}{\textbf{ARG-C}} &
  \multicolumn{2}{c}{\textbf{ARG-S}} &
  \multicolumn{2}{c}{\textbf{ARG-W}} &
  \multicolumn{2}{c}{\textbf{BRA-C}} &
  \multicolumn{2}{c}{\textbf{BRA-S}} &
  \multicolumn{2}{c}{\textbf{BRA-W}} &
  \multicolumn{2}{c}{\textbf{GER-R}} &
  \multicolumn{2}{c}{\textbf{GER-W}} &
  \multicolumn{2}{c}{\textbf{URG-S}} \\ \hline
\textbf{Splitting} &
  \textbf{Modalities} &
  \textbf{Fusion Method} &
  \multicolumn{1}{c}{\textbf{Model}} &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE \\ \hline
\multirow{10}{*}{\textbf{LORO}} &
  \multirow{4}{*}{Sentinel-2} &
  X &
  3D-ConvLSTM &
  0.68 {\tiny $\pm$ \textcolor{black!50}{1.89}} &
  1.59 {\tiny $\pm$ \textcolor{black!50}{0.48}} &
  0.69 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.80 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.95 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.74}} &
  1.19 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  0.37 {\tiny $\pm$ \textcolor{black!50}{1.63}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.47 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.25 {\tiny $\pm$ \textcolor{black!50}{0.53}} &
  1.16 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.14 {\tiny $\pm$ \textcolor{black!50}{1.05}} &
  1.76 {\tiny $\pm$ \textcolor{black!50}{0.75}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.52}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.30}} \\
 &
   &
  X &
  3D-LSTM &
  0.49 {\tiny $\pm$ \textcolor{black!50}{2.60}} &
  2.00 {\tiny $\pm$ \textcolor{black!50}{0.73}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.81 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.92 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{1.15}} &
  1.13 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  0.41 {\tiny $\pm$ \textcolor{black!50}{1.89}} &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.48 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.57 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.26 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  1.16 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  -0.08 {\tiny $\pm$ \textcolor{black!50}{1.35}} &
  1.98 {\tiny $\pm$ \textcolor{black!50}{1.09}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.90}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.26}} \\
 &
   &
  X &
  LSTM &
  0.47 {\tiny $\pm$ \textcolor{black!50}{1.36}} &
  2.05 {\tiny $\pm$ \textcolor{black!50}{0.75}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.72 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.7 {\tiny $\pm$ \textcolor{black!50}{0.38}} &
  1.18 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  0.39 {\tiny $\pm$ \textcolor{black!50}{1.80}} &
  1.39 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.28 {\tiny $\pm$ \textcolor{black!50}{2.07}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.27 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  -0.16 {\tiny $\pm$ \textcolor{black!50}{0.65}} &
  1.45 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  -2.71 {\tiny $\pm$ \textcolor{black!50}{3.03}} &
  3.66 {\tiny $\pm$ \textcolor{black!50}{1.26}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.31}} \\
 &
   &
  X &
  Transformer &
  0.55 {\tiny $\pm$ \textcolor{black!50}{2.12}} &
  1.88 {\tiny $\pm$ \textcolor{black!50}{0.46}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.77 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.46}} &
  1.16 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.35 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  1.43 {\tiny $\pm$ \textcolor{black!50}{0.59}} &
  0.33 {\tiny $\pm$ \textcolor{black!50}{1.85}} &
  0.57 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.37 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.25}} &
  0.17 {\tiny $\pm$ \textcolor{black!50}{0.84}} &
  1.22 {\tiny $\pm$ \textcolor{black!50}{0.39}} &
  0.01 {\tiny $\pm$ \textcolor{black!50}{1.89}} &
  1.89 {\tiny $\pm$ \textcolor{black!50}{0.69}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{1.11}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.21}} \\
 &
  \multirow{6}{*}{Sentinel-2 + ADM} &
  \multirow{2}{*}{Feature Fusion} &
  AFF &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.52}} &
  1.92 {\tiny $\pm$ \textcolor{black!50}{0.74}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.57 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.87 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.13}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.48}} &
  1.19 {\tiny $\pm$ \textcolor{black!50}{0.52}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{1.71}} &
  0.42 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  0.07 {\tiny $\pm$ \textcolor{black!50}{0.61}} &
  1.29 {\tiny $\pm$ \textcolor{black!50}{0.45}} &
  -1.85 {\tiny $\pm$ \textcolor{black!50}{1.79}} &
  3.21 {\tiny $\pm$ \textcolor{black!50}{1.51}} &
  0.60 {\tiny $\pm$ \textcolor{black!50}{1.44}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.28}} \\
 &
   &
   &
  MMGF &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.66}} &
  1.80 {\tiny $\pm$ \textcolor{black!50}{0.54}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  1.00 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.10 {\tiny $\pm$ \textcolor{black!50}{0.51}} &
  1.68 {\tiny $\pm$ \textcolor{black!50}{0.66}} &
  0.3 {\tiny $\pm$ \textcolor{black!50}{1.82}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.23 {\tiny $\pm$ \textcolor{black!50}{0.82}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  -0.56 {\tiny $\pm$ \textcolor{black!50}{0.90}} &
  1.68 {\tiny $\pm$ \textcolor{black!50}{0.69}} &
  -0.95 {\tiny $\pm$ \textcolor{black!50}{1.02}} &
  2.65 {\tiny $\pm$ \textcolor{black!50}{1.2}} &
  0.54 {\tiny $\pm$ \textcolor{black!50}{4.59}} &
  0.73 {\tiny $\pm$ \textcolor{black!50}{0.30}} \\
 &
   &
  \multirow{4}{*}{Input Fusion} &
  3D-ConvLSTM &
  0.68 {\tiny $\pm$ \textcolor{black!50}{1.89}} &
  1.59 {\tiny $\pm$ \textcolor{black!50}{0.48}} &
  0.69 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  0.80 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.95 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.74}} &
  1.19 {\tiny $\pm$ \textcolor{black!50}{0.36}} &
  0.37 {\tiny $\pm$ \textcolor{black!50}{1.63}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.47 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.25 {\tiny $\pm$ \textcolor{black!50}{0.53}} &
  1.16 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.14 {\tiny $\pm$ \textcolor{black!50}{1.05}} &
  1.76 {\tiny $\pm$ \textcolor{black!50}{0.75}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.52}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.3}} \\
 &
   &
   &
  3D-LSTM &
  0.23 {\tiny $\pm$ \textcolor{black!50}{2.02}} &
  2.46 {\tiny $\pm$ \textcolor{black!50}{0.99}} &
  0.66 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  0.74 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  1.09 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.41}} &
  1.05 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.47 {\tiny $\pm$ \textcolor{black!50}{0.72}} &
  0.5 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.48 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.03 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  1.32 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  -0.16 {\tiny $\pm$ \textcolor{black!50}{0.81}} &
  2.05 {\tiny $\pm$ \textcolor{black!50}{0.83}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{1.91}} &
  0.66 {\tiny $\pm$ \textcolor{black!50}{0.22}} \\
 &
   &
   &
  LSTM &
  0.43 {\tiny $\pm$ \textcolor{black!50}{1.68}} &
  2.12 {\tiny $\pm$ \textcolor{black!50}{0.84}} &
  0.66 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.50}} &
  1.34 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.38 {\tiny $\pm$ \textcolor{black!50}{0.59}} &
  1.39 {\tiny $\pm$ \textcolor{black!50}{0.56}} &
  0.29 {\tiny $\pm$ \textcolor{black!50}{1.75}} &
  0.58 {\tiny $\pm$ \textcolor{black!50}{0.2}} &
  0.26 {\tiny $\pm$ \textcolor{black!50}{0.39}} &
  0.69 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  0.20 {\tiny $\pm$ \textcolor{black!50}{0.58}} &
  1.2 {\tiny $\pm$ \textcolor{black!50}{0.50}} &
  -1.39 {\tiny $\pm$ \textcolor{black!50}{1.92}} &
  2.94 {\tiny $\pm$ \textcolor{black!50}{1.19}} &
  0.56 {\tiny $\pm$ \textcolor{black!50}{0.52}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.3}} \\
 &
   &
   &
  Transformer &
  0.44 {\tiny $\pm$ \textcolor{black!50}{1.60}} &
  2.10 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  0.67 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.70 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.63 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  1.30 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.78}} &
  1.22 {\tiny $\pm$ \textcolor{black!50}{0.38}} &
  0.20 {\tiny $\pm$ \textcolor{black!50}{1.47}} &
  0.62 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.36 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  0.18 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  1.22 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  -0.34 {\tiny $\pm$ \textcolor{black!50}{0.76}} &
  2.20 {\tiny $\pm$ \textcolor{black!50}{0.69}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.28}} \\ \hline
\end{tabular}
\begin{tabular}{ccclllllllllllllllllll}
\hline
\multicolumn{4}{c}{\multirow{2}{*}{\textbf{Evaluation}}} &
  \multicolumn{18}{c}{\textbf{Subfield (Pixel)-Level}} \\ \cline{5-22} 
\multicolumn{4}{c}{} &
  \multicolumn{2}{c}{\textbf{ARG-C}} &
  \multicolumn{2}{c}{\textbf{ARG-S}} &
  \multicolumn{2}{c}{\textbf{ARG-W}} &
  \multicolumn{2}{c}{\textbf{BRA-C}} &
  \multicolumn{2}{c}{\textbf{BRA-S}} &
  \multicolumn{2}{c}{\textbf{BRA-W}} &
  \multicolumn{2}{c}{\textbf{GER-R}} &
  \multicolumn{2}{c}{\textbf{GER-W}} &
  \multicolumn{2}{c}{\textbf{URG-S}} \\ \hline
\textbf{Splitting} &
  \textbf{Modalities} &
  \textbf{Fusion Method} &
  \multicolumn{1}{c}{\textbf{Model}} &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE &
  $R^2$ &
  RMSE \\ \hline
\multirow{10}{*}{\textbf{LORO}} &
  \multirow{4}{*}{Sentinel-2} &
  X &
  3D-ConvLSTM &
  0.54 {\tiny $\pm$ \textcolor{black!50}{0.38}} &
  2.52 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.57 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.01 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.69 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  1.33 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.33 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  2.35 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  1.08 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.16 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.44 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.12 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  1.57 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.07 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  2.84 {\tiny $\pm$ \textcolor{black!50}{0.69}} &
  0.36 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.26 {\tiny $\pm$ \textcolor{black!50}{0.29}} \\
 &
   &
  X &
  3D-LSTM &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.50}} &
  2.91 {\tiny $\pm$ \textcolor{black!50}{0.56}} &
  0.59 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.98 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.71 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  1.30 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  2.33 {\tiny $\pm$ \textcolor{black!50}{0.53}} &
  0.22 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.06 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.20 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.41 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.17 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  1.52 {\tiny $\pm$ \textcolor{black!50}{0.45}} &
  0.02 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  2.92 {\tiny $\pm$ \textcolor{black!50}{0.94}} &
  0.36 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  1.26 {\tiny $\pm$ \textcolor{black!50}{0.28}} \\
 &
   &
  X &
  LSTM &
  0.44 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  2.79 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.55 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  1.03 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  1.48 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  0.27 {\tiny $\pm$ \textcolor{black!50}{0.06}} &
  2.46 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  0.16 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  1.10 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.11 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  1.48 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  -0.05 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  1.71 {\tiny $\pm$ \textcolor{black!50}{0.54}} &
  -0.78 {\tiny $\pm$ \textcolor{black!50}{1.18}} &
  3.93 {\tiny $\pm$ \textcolor{black!50}{1.16}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  1.28 {\tiny $\pm$ \textcolor{black!50}{0.30}} \\
 &
   &
  X &
  Transformer &
  0.43 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  2.80 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  0.52 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  1.05 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.61 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  1.49 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.27 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  2.47 {\tiny $\pm$ \textcolor{black!50}{0.50}} &
  0.21 {\tiny $\pm$ \textcolor{black!50}{0.18}} &
  1.07 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.11 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  1.48 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.09 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  1.59 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.10 {\tiny $\pm$ \textcolor{black!50}{0.68}} &
  2.79 {\tiny $\pm$ \textcolor{black!50}{0.61}} &
  0.31 {\tiny $\pm$ \textcolor{black!50}{0.27}} &
  1.31 {\tiny $\pm$ \textcolor{black!50}{0.26}} \\
 &
  \multirow{6}{*}{Sentinel-2 + ADM} &
  \multirow{2}{*}{Feature Fusion} &
  AFF &
  0.49 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  2.64 {\tiny $\pm$ \textcolor{black!50}{0.57}} &
  0.65 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  0.90 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.78 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  1.12 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  2.35 {\tiny $\pm$ \textcolor{black!50}{0.53}} &
  0.35 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  0.97 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.18 {\tiny $\pm$ \textcolor{black!50}{0.05}} &
  1.42 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.15 {\tiny $\pm$ \textcolor{black!50}{0.28}} &
  1.55 {\tiny $\pm$ \textcolor{black!50}{0.51}} &
  -0.58 {\tiny $\pm$ \textcolor{black!50}{0.68}} &
  3.70 {\tiny $\pm$ \textcolor{black!50}{1.25}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  1.28 {\tiny $\pm$ \textcolor{black!50}{0.28}} \\
 &
   &
   &
  MMGF &
  0.50 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  2.63 {\tiny $\pm$ \textcolor{black!50}{0.46}} &
  0.54 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  1.04 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  0.68 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  1.35 {\tiny $\pm$ \textcolor{black!50}{0.21}} &
  0.13 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  2.69 {\tiny $\pm$ \textcolor{black!50}{0.68}} &
  0.20 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  1.07 {\tiny $\pm$ \textcolor{black!50}{0.34}} &
  0.07 {\tiny $\pm$ \textcolor{black!50}{0.15}} &
  1.51 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  -0.13 {\tiny $\pm$ \textcolor{black!50}{0.51}} &
  1.77 {\tiny $\pm$ \textcolor{black!50}{0.60}} &
  -0.34 {\tiny $\pm$ \textcolor{black!50}{0.46}} &
  3.41 {\tiny $\pm$ \textcolor{black!50}{1.13}} &
  0.31 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  1.31 {\tiny $\pm$ \textcolor{black!50}{0.29}} \\
 &
   &
  \multirow{4}{*}{Input Fusion} &
  3D-ConvLSTM &
  0.54 {\tiny $\pm$ \textcolor{black!50}{0.38}} &
  2.52 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.57 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1.01 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  0.69 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  1.33 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  0.33 {\tiny $\pm$ \textcolor{black!50}{0.14}} &
  2.35 {\tiny $\pm$ \textcolor{black!50}{0.37}} &
  0.19 {\tiny $\pm$ \textcolor{black!50}{0.22}} &
  1.08 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.16 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.44 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.12 {\tiny $\pm$ \textcolor{black!50}{0.29}} &
  1.57 {\tiny $\pm$ \textcolor{black!50}{0.30}} &
  0.07 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  2.84 {\tiny $\pm$ \textcolor{black!50}{0.69}} &
  0.36 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.26 {\tiny $\pm$ \textcolor{black!50}{0.29}} \\
 &
   &
   &
  3D-LSTM &
  0.39 {\tiny $\pm$ \textcolor{black!50}{0.45}} &
  2.90 {\tiny $\pm$ \textcolor{black!50}{0.53}} &
  0.57 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  1 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  0.64 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  1.44 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  0.37 {\tiny $\pm$ \textcolor{black!50}{0.12}} &
  2.29 {\tiny $\pm$ \textcolor{black!50}{0.44}} &
  0.26 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.04 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.17 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.43 {\tiny $\pm$ \textcolor{black!50}{0.3}} &
  0.03 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  1.64 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  -0.02 {\tiny $\pm$ \textcolor{black!50}{0.20}} &
  2.97 {\tiny $\pm$ \textcolor{black!50}{0.83}} &
  0.34 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  1.28 {\tiny $\pm$ \textcolor{black!50}{0.26}} \\
 &
   &
   &
  LSTM &
  0.48 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  2.69 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.54 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  1.03 {\tiny $\pm$ \textcolor{black!50}{0.09}} &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.40}} &
  1.64 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  0.28 {\tiny $\pm$ \textcolor{black!50}{0.11}} &
  2.45 {\tiny $\pm$ \textcolor{black!50}{0.52}} &
  0.12 {\tiny $\pm$ \textcolor{black!50}{0.24}} &
  1.13 {\tiny $\pm$ \textcolor{black!50}{0.35}} &
  0.11 {\tiny $\pm$ \textcolor{black!50}{0.07}} &
  1.48 {\tiny $\pm$ \textcolor{black!50}{0.32}} &
  0.05 {\tiny $\pm$ \textcolor{black!50}{0.47}} &
  1.63 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  -0.36 {\tiny $\pm$ \textcolor{black!50}{0.72}} &
  3.44 {\tiny $\pm$ \textcolor{black!50}{0.95}} &
  0.32 {\tiny $\pm$ \textcolor{black!50}{0.19}} &
  1.30 {\tiny $\pm$ \textcolor{black!50}{0.31}} \\
 &
   &
   &
  Transformer &
  0.38 {\tiny $\pm$ \textcolor{black!50}{0.41}} &
  2.93 {\tiny $\pm$ \textcolor{black!50}{0.42}} &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.08}} &
  1.04 {\tiny $\pm$ \textcolor{black!50}{0.10}} &
  0.53 {\tiny $\pm$ \textcolor{black!50}{0.31}} &
  1.63 {\tiny $\pm$ \textcolor{black!50}{0.26}} &
  0.31 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  2.39 {\tiny $\pm$ \textcolor{black!50}{0.49}} &
  0.15 {\tiny $\pm$ \textcolor{black!50}{0.17}} &
  1.11 {\tiny $\pm$ \textcolor{black!50}{0.3}} &
  0.12 {\tiny $\pm$ \textcolor{black!50}{0.1}} &
  1.47 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  0.13 {\tiny $\pm$ \textcolor{black!50}{0.33}} &
  1.56 {\tiny $\pm$ \textcolor{black!50}{0.43}} &
  -0.02 {\tiny $\pm$ \textcolor{black!50}{0.23}} &
  2.97 {\tiny $\pm$ \textcolor{black!50}{0.68}} &
  0.30 {\tiny $\pm$ \textcolor{black!50}{0.16}} &
  1.31 {\tiny $\pm$ \textcolor{black!50}{0.32}} \\ \hline
\end{tabular}
